Random Walks and the Best Meeting Time for Trees

We consider random walks on a tree $G=(V,E)$ with stationary distribution $\pi_v = \mathrm{deg}(v)/2|E|$ for $v \in V$. Let the hitting time $H(v,w)$ denote the expected number of steps required for the random walk started at vertex $v$ to reach vertex $w$. We characterize the extremal tree structures for the best meeting time $T_{\mathrm{bestmeet}}(G) = \min_{w \in V} \sum_{v \in V} \pi_v H(v,w)$ for trees of order $n$ with diameter $d$. The best meeting time is maximized by the balanced double broom graph, and it is minimized by the balanced lever graph.

==> fig-lever-broom-balanced.tex <==
\begin{tikzpicture}[scale=.8]

%%%%%%%%%%%% Lever
\begin{scope}

\draw (0,0) -- (5,0);

\foreach \x in {0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (2pt);
}

\begin{scope}[shift={(2,0)}]


\foreach \x in {-50,-70,-90,-110,-130}
{
\draw (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2pt);
}

\end{scope}    

\node at (2.5, .5) {\scriptsize $L_{11,5}$};

\end{scope}

%%%%%%%%%%%% Broom
\begin{scope}[shift={(6,0)}]

\draw (1,0) -- (5,0);

\foreach \x in {1,2,3,4,5}
{
\draw[fill] (\x,0) circle (2pt);
}

\begin{scope}[shift={(1,0)}]

\foreach \x in {130,150,170,190,210,230}
{
\draw (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2pt);
}
\end{scope}    

\node at (2.5, .5) {\scriptsize $B_{11,5}$};

\end{scope}

%%%%%%%%%%%% Double Broom
\begin{scope}[shift={(12,0)}]

\draw (0,0) -- (4,0);

\foreach \x in {0,1,2,3,4}
{
\draw[fill] (\x,0) circle (2pt);
}

\begin{scope}[shift={(1,0)}]

\foreach \x in {150,210}
{
\draw (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2pt);
}
\end{scope}  

\begin{scope}[shift={(4,0)}]

\foreach \x in {45,15,-15,-45}
{
\draw (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2pt);
}
\end{scope}  

\node at (2.5, .5) {\scriptsize $D_{11,5}$};

\end{scope}
    
\end{tikzpicture}

==> fig-minmin.tex <==
\begin{tikzpicture}[scale=.5, rotate=-45]



%%%%
\draw (0,0) -- (0,2);

\foreach \x in {0,1}
{
\draw[fill] (0,\x) circle (2pt);
}

\node[right] at (0,0) {\scriptsize $c$};
\node[right] at (-5,2) {\scriptsize $v_0$};
\node[right] at (0,2) {\scriptsize $v_5$};
\node[right] at (7,2) {\scriptsize $v_{12}$};
%%%% the geodesic

\draw (-5,2) -- (7,2);

\foreach \x in {-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7}
{
\draw[fill] (\x,2) circle (2pt);
}

\draw (4,2) -- (4,0);
\draw[fill] (4,1) circle (2pt);
\draw[fill] (4,0) circle (2pt);


\begin{scope}[shift={(-3,2)}]
\draw (0,0) -- (-70:1);
\draw (0,0) -- (-110:1);
\draw[fill] (-70:1) circle (2pt);  
\draw[fill] (-110:1) circle (2pt);  
\end{scope}


%%%%%%

\foreach \x in {-170, -150, -130,-110,-90,-70, -50, -30, -10}
{
\draw (0,0) -- (\x:2);
\draw[fill] (\x:1) circle (2pt);
\draw[fill] (\x:2) circle (2pt);
}


\draw[very thick, -latex] (0,3.5) -- (2,5.5);
\node at (0.5,4.75) {\scriptsize Phase One};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{scope}[shift={(5,5)}]
    

%%%%
\draw (0,0) -- (0,2);

\foreach \x in {0,1}
{
\draw[fill] (0,\x) circle (2pt);
}

\node[right] at (-5,2) {\scriptsize $v_0$};
\node[right] at (0,2) {\scriptsize $v_5$};
\node[right] at (7,2) {\scriptsize $v_{12}$};

%\node[above right] at (0,0) {$c$};

%%%% the geodesic

\draw (-5,2) -- (7,2);

\foreach \x in {-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7}
{
\draw[fill] (\x,2) circle (2pt);
}

%%%%%%

\foreach \x in {1,...,22}
{
\draw (0,0) -- (100+\x*15:1);
\draw[fill] (100+\x*15:1) circle (2pt);

}

\node at (0.5,4.75) {\scriptsize Phase Two};
\draw[very thick, -latex] (0,3.5) -- (2,5.5);


\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(10,10)}]
    

\node[right] at (-5,2) {\scriptsize $v_0$};
%\node[right] at (0,2) {\scriptsize $v_5$};
\node[right] at (7,2) {\scriptsize $v_{12}$};

%%%% the geodesic

\draw (-5,2) -- (7,2);

\foreach \x in {-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7}
{
\draw[fill] (\x,2) circle (2pt);
}

%%%%%%

\begin{scope}[shift={(0,2)}]

\foreach \x in {1,...,12}
{
\draw (0,0) -- (12+\x*12:1);
\draw[fill] (12 + \x*12:1) circle (2pt);
\draw (0,0) -- (-12-\x*12:1);
\draw[fill] (-12 - \x*12:1) circle (2pt);
}
\end{scope}

\node at (0.5,4.75) {\scriptsize Phase Three};
\draw[very thick, -latex] (0,3.5) -- (2,5.5);


\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(15,15)}]
    

\node[right] at (-5,2) {\scriptsize $v_0$};
%\node[right] at (0,2) {\scriptsize $v_5$};
\node[right] at (7,2) {\scriptsize $v_{12}$};

%%%% the geodesic

\draw (-5,2) -- (7,2);

\foreach \x in {-5,-4,-3,-2,-1,0,1,2,3,4,5,6,7}
{
\draw[fill] (\x,2) circle (2pt);
}

%%%%%%

\begin{scope}[shift={(1,2)}]

\foreach \x in {1,...,12}
{
\draw (0,0) -- (12+\x*12:1);
\draw[fill] (12 + \x*12:1) circle (2pt);
\draw (0,0) -- (-12-\x*12:1);
\draw[fill] (-12 - \x*12:1) circle (2pt);
}
\end{scope}

\end{scope}
    
\end{tikzpicture}

==> fig-split.tex <==
\begin{tikzpicture}[scale=0.9]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}
    
\draw (0,0) -- (3,0);

\foreach \x in {0,1,2,3}
{
\draw[fill] (\x,0) circle (2pt);
}

\draw (0,0) -- (160:3);
%\draw (0,0) -- (210:1);

\draw[fill] (160:1) circle (2pt);
\draw[fill] (160:2) circle (2pt);
\draw[fill] (160:3) circle (2pt);
%\draw[fill] (210:1) circle (2pt);



\begin{scope}[shift={(160:1)}]
\draw (0,0) -- (210:1);
\draw[fill] (210:1) circle (2pt);
\end{scope}

\begin{scope}[shift={(160:2)}]
\draw (0,0) -- (210:1);
\draw[fill] (210:1) circle (2pt);
\end{scope}

%%%%
\begin{scope}[shift={(2,0)}]
\draw (0,0) -- (45:1);
\draw (0,0) -- (-45:1);
\draw[fill] (45:1) circle (2pt);
\draw[fill] (-45:1) circle (2pt);
\end{scope}


%%%
\draw (0,0) -- (70:2);
\draw[fill] (70:1) circle (2pt);
\draw[fill] (70:2) circle (2pt);    

\node[below] at (0,0) {\scriptsize $v$};

\node at (-0.75,1.5) {\scriptsize $G$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(9,0)}]

\begin{scope}[shift={(0.75,0)}]    
\draw (0,0) -- (3,0);

\foreach \x in {0,1,2,3}
{
\draw[fill] (\x,0) circle (2pt);
}

%%%%
\begin{scope}[shift={(2,0)}]
\draw (0,0) -- (45:1);
\draw (0,0) -- (-45:1);
\draw[fill] (45:1) circle (2pt);
\draw[fill] (-45:1) circle (2pt);
\end{scope}

\node[below] at (0,0) {\scriptsize $v$};

\end{scope}

\begin{scope}[shift={(-0.75,0)}] 

\draw (0,0) -- (160:3);
\draw[fill] (0,0) circle (2pt);

\draw[fill] (160:1) circle (2pt);
\draw[fill] (160:2) circle (2pt);
\draw[fill] (160:3) circle (2pt);
%\draw[fill] (210:1) circle (2pt);

\node[below] at (0,0) {\scriptsize $v$};

\begin{scope}[shift={(160:1)}]
\draw (0,0) -- (210:1);
\draw[fill] (210:1) circle (2pt);
\end{scope}

\begin{scope}[shift={(160:2)}]
\draw (0,0) -- (210:1);
\draw[fill] (210:1) circle (2pt);




\end{scope}

\node at (-.75,1.5) {\scriptsize $v$-split of $G$};

\end{scope}




%%%

\begin{scope}[shift={(0,.25)}]
\draw (0,0) -- (70:2);
\draw[fill] (70:1) circle (2pt);
\draw[fill] (70:2) circle (2pt);    
\draw[fill] (0,0) circle (2pt);
\node[below] at (0,0) {\scriptsize $v$};

\end{scope}

\end{scope}

\end{tikzpicture}
